Application of Machine Learning to Sleep Stage Classification

Sleep studies are imperative to recapitulate phenotypes associated with sleep loss and uncover mechanisms contributing to psychopathology. Most often, investigators manually classify the polysomnography into vigilance states, which is time-consuming, requires extensive training, and is prone to inter-scorer variability. While many works have successfully developed automated vigilance state classifiers based on multiple EEG channels, we aim to produce an automated and open-access classifier that can reliably predict vigilance state based on a single cortical electroencephalogram (EEG) from rodents to minimize the disadvantages that accompany tethering small animals via wires to computer programs. Approximately 427 hours of continuously monitored EEG, electromyogram (EMG), and activity were labeled by a domain expert out of 571 hours of total data. Here we evaluate the performance of various machine learning techniques on classifying 10-second epochs into one of three discrete classes: paradoxical, slow-wave, or wake. Our investigations include Decision Trees, Random Forests, Naive Bayes Classifiers, Logistic Regression Classifiers, and Artificial Neural Networks. These methodologies have achieved accuracies ranging from approximately 74% to approximately 96%. Most notably, the Random Forest and the ANN achieved remarkable accuracies of 95.78% and 93.31%, respectively. Here we have shown the potential of various machine learning classifiers to automatically, accurately, and reliably classify vigilance states based on a single EEG reading and a single EMG reading.

==> figures/categorical_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876399in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.147889in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{4.147889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153608in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153608in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285074in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285074in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416540in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416540in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548006in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548006in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679472in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679472in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810937in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810937in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925700in,y=0.434903in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876399in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493764in, y=0.708125in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876399in}{1.457766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493764in, y=1.380655in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876399in}{2.130297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493764in, y=2.053186in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876399in}{2.802828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493764in, y=2.725716in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876399in}{3.475358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493764in, y=3.398247in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876399in}{4.147889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493764in, y=4.070778in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438208in,y=2.466562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Categorical accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876399in}{0.785236in}}{\pgfqpoint{6.098601in}{3.362653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153608in}{3.697536in}}%
\pgfpathlineto{\pgfqpoint{1.266755in}{3.803610in}}%
\pgfpathlineto{\pgfqpoint{1.379902in}{3.823105in}}%
\pgfpathlineto{\pgfqpoint{1.493048in}{3.835688in}}%
\pgfpathlineto{\pgfqpoint{1.606195in}{3.847427in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{3.854269in}}%
\pgfpathlineto{\pgfqpoint{1.832488in}{3.861415in}}%
\pgfpathlineto{\pgfqpoint{1.945634in}{3.867812in}}%
\pgfpathlineto{\pgfqpoint{2.058781in}{3.872733in}}%
\pgfpathlineto{\pgfqpoint{2.171928in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{2.285074in}{3.881426in}}%
\pgfpathlineto{\pgfqpoint{2.398221in}{3.885105in}}%
\pgfpathlineto{\pgfqpoint{2.511367in}{3.888057in}}%
\pgfpathlineto{\pgfqpoint{2.624514in}{3.891244in}}%
\pgfpathlineto{\pgfqpoint{2.737661in}{3.894407in}}%
\pgfpathlineto{\pgfqpoint{2.850807in}{3.896188in}}%
\pgfpathlineto{\pgfqpoint{2.963954in}{3.898461in}}%
\pgfpathlineto{\pgfqpoint{3.077100in}{3.900288in}}%
\pgfpathlineto{\pgfqpoint{3.190247in}{3.901647in}}%
\pgfpathlineto{\pgfqpoint{3.303393in}{3.903616in}}%
\pgfpathlineto{\pgfqpoint{3.416540in}{3.906287in}}%
\pgfpathlineto{\pgfqpoint{3.529687in}{3.907857in}}%
\pgfpathlineto{\pgfqpoint{3.642833in}{3.911817in}}%
\pgfpathlineto{\pgfqpoint{3.755980in}{3.909966in}}%
\pgfpathlineto{\pgfqpoint{3.869126in}{3.913035in}}%
\pgfpathlineto{\pgfqpoint{3.982273in}{3.915495in}}%
\pgfpathlineto{\pgfqpoint{4.095420in}{3.916034in}}%
\pgfpathlineto{\pgfqpoint{4.208566in}{3.918729in}}%
\pgfpathlineto{\pgfqpoint{4.321713in}{3.917768in}}%
\pgfpathlineto{\pgfqpoint{4.434859in}{3.921189in}}%
\pgfpathlineto{\pgfqpoint{4.548006in}{3.921822in}}%
\pgfpathlineto{\pgfqpoint{4.661152in}{3.922197in}}%
\pgfpathlineto{\pgfqpoint{4.774299in}{3.925219in}}%
\pgfpathlineto{\pgfqpoint{4.887446in}{3.925618in}}%
\pgfpathlineto{\pgfqpoint{5.000592in}{3.928031in}}%
\pgfpathlineto{\pgfqpoint{5.113739in}{3.929250in}}%
\pgfpathlineto{\pgfqpoint{5.226885in}{3.930140in}}%
\pgfpathlineto{\pgfqpoint{5.340032in}{3.932179in}}%
\pgfpathlineto{\pgfqpoint{5.453178in}{3.934873in}}%
\pgfpathlineto{\pgfqpoint{5.566325in}{3.933959in}}%
\pgfpathlineto{\pgfqpoint{5.679472in}{3.934639in}}%
\pgfpathlineto{\pgfqpoint{5.792618in}{3.935131in}}%
\pgfpathlineto{\pgfqpoint{5.905765in}{3.938739in}}%
\pgfpathlineto{\pgfqpoint{6.018911in}{3.940333in}}%
\pgfpathlineto{\pgfqpoint{6.132058in}{3.940497in}}%
\pgfpathlineto{\pgfqpoint{6.245205in}{3.941364in}}%
\pgfpathlineto{\pgfqpoint{6.358351in}{3.942934in}}%
\pgfpathlineto{\pgfqpoint{6.471498in}{3.943847in}}%
\pgfpathlineto{\pgfqpoint{6.584644in}{3.944551in}}%
\pgfpathlineto{\pgfqpoint{6.697791in}{3.946401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876399in}{0.785236in}}{\pgfqpoint{6.098601in}{3.362653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153608in}{3.768866in}}%
\pgfpathlineto{\pgfqpoint{1.266755in}{3.766992in}}%
\pgfpathlineto{\pgfqpoint{1.379902in}{3.804669in}}%
\pgfpathlineto{\pgfqpoint{1.493048in}{3.803357in}}%
\pgfpathlineto{\pgfqpoint{1.606195in}{3.794172in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{3.775896in}}%
\pgfpathlineto{\pgfqpoint{1.832488in}{3.803263in}}%
\pgfpathlineto{\pgfqpoint{1.945634in}{3.825476in}}%
\pgfpathlineto{\pgfqpoint{2.058781in}{3.826601in}}%
\pgfpathlineto{\pgfqpoint{2.171928in}{3.815541in}}%
\pgfpathlineto{\pgfqpoint{2.285074in}{3.829506in}}%
\pgfpathlineto{\pgfqpoint{2.398221in}{3.847408in}}%
\pgfpathlineto{\pgfqpoint{2.511367in}{3.820134in}}%
\pgfpathlineto{\pgfqpoint{2.624514in}{3.816010in}}%
\pgfpathlineto{\pgfqpoint{2.737661in}{3.807012in}}%
\pgfpathlineto{\pgfqpoint{2.850807in}{3.832505in}}%
\pgfpathlineto{\pgfqpoint{2.963954in}{3.843284in}}%
\pgfpathlineto{\pgfqpoint{3.077100in}{3.837192in}}%
\pgfpathlineto{\pgfqpoint{3.190247in}{3.836629in}}%
\pgfpathlineto{\pgfqpoint{3.303393in}{3.826320in}}%
\pgfpathlineto{\pgfqpoint{3.416540in}{3.853687in}}%
\pgfpathlineto{\pgfqpoint{3.529687in}{3.821633in}}%
\pgfpathlineto{\pgfqpoint{3.642833in}{3.832037in}}%
\pgfpathlineto{\pgfqpoint{3.755980in}{3.861654in}}%
\pgfpathlineto{\pgfqpoint{3.869126in}{3.842065in}}%
\pgfpathlineto{\pgfqpoint{3.982273in}{3.847783in}}%
\pgfpathlineto{\pgfqpoint{4.095420in}{3.852562in}}%
\pgfpathlineto{\pgfqpoint{4.208566in}{3.830725in}}%
\pgfpathlineto{\pgfqpoint{4.321713in}{3.823039in}}%
\pgfpathlineto{\pgfqpoint{4.434859in}{3.839629in}}%
\pgfpathlineto{\pgfqpoint{4.548006in}{3.825570in}}%
\pgfpathlineto{\pgfqpoint{4.661152in}{3.852000in}}%
\pgfpathlineto{\pgfqpoint{4.774299in}{3.856593in}}%
\pgfpathlineto{\pgfqpoint{4.887446in}{3.831568in}}%
\pgfpathlineto{\pgfqpoint{5.000592in}{3.879930in}}%
\pgfpathlineto{\pgfqpoint{5.113739in}{3.860342in}}%
\pgfpathlineto{\pgfqpoint{5.226885in}{3.848532in}}%
\pgfpathlineto{\pgfqpoint{5.340032in}{3.876931in}}%
\pgfpathlineto{\pgfqpoint{5.453178in}{3.861935in}}%
\pgfpathlineto{\pgfqpoint{5.566325in}{3.863809in}}%
\pgfpathlineto{\pgfqpoint{5.679472in}{3.839441in}}%
\pgfpathlineto{\pgfqpoint{5.792618in}{3.862122in}}%
\pgfpathlineto{\pgfqpoint{5.905765in}{3.863809in}}%
\pgfpathlineto{\pgfqpoint{6.018911in}{3.829787in}}%
\pgfpathlineto{\pgfqpoint{6.132058in}{3.814510in}}%
\pgfpathlineto{\pgfqpoint{6.245205in}{3.854906in}}%
\pgfpathlineto{\pgfqpoint{6.358351in}{3.850782in}}%
\pgfpathlineto{\pgfqpoint{6.471498in}{3.817978in}}%
\pgfpathlineto{\pgfqpoint{6.584644in}{3.842721in}}%
\pgfpathlineto{\pgfqpoint{6.697791in}{3.859030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876399in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{4.147889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.147889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876399in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876399in}{4.147889in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.147889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002788in}{0.875513in}}%
\pgfpathlineto{\pgfqpoint{1.998010in}{0.875513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034122in}{0.875513in}}{\pgfqpoint{2.034122in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{2.034122in}{1.396958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034122in}{1.433069in}}{\pgfqpoint{1.998010in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{1.433069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.966677in}{1.433069in}}{\pgfqpoint{0.966677in}{1.396958in}}%
\pgfpathlineto{\pgfqpoint{0.966677in}{0.911625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.966677in}{0.875513in}}{\pgfqpoint{1.002788in}{0.875513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038899in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.297652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544455in,y=1.234458in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038899in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.045958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544455in,y=0.982763in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Val}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785236in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.785236in}{4.225000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785236in}{0.785236in}}{\pgfqpoint{6.189764in}{3.439764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785236in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{0.785236in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{0.785236in}{4.225000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785236in}{0.785236in}}{\pgfqpoint{6.189764in}{3.439764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032852,0.030888,0.118630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848490in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{4.225000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785236in}{0.785236in}}{\pgfqpoint{6.189764in}{3.439764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038535,0.033658,0.122459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911745in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{4.225000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785236in}{0.785236in}}{\pgfqpoint{6.189764in}{3.439764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785236in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{0.785236in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{0.785236in}{3.078412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785236in}{0.785236in}}{\pgfqpoint{6.189764in}{3.439764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848490in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{3.078412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785236in}{0.785236in}}{\pgfqpoint{6.189764in}{3.439764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038535,0.033658,0.122459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911745in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{3.078412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785236in}{0.785236in}}{\pgfqpoint{6.189764in}{3.439764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022750,0.025545,0.111086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785236in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{0.785236in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{0.785236in}{1.931824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785236in}{0.785236in}}{\pgfqpoint{6.189764in}{3.439764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078871,0.053055,0.149960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848490in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{2.848490in}{1.931824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785236in}{0.785236in}}{\pgfqpoint{6.189764in}{3.439764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911745in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{4.911745in}{1.931824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816863in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816863in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880118in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.880118in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943373in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943373in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.880118in,y=0.434903in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Predicted label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785236in}{3.651706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644680in, y=3.600706in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785236in}{2.505118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644680in, y=2.454118in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785236in}{1.358530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644680in, y=1.307530in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434903in,y=2.505118in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Actual label}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816863in,y=3.651706in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 15166}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.880118in,y=3.651706in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 494}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943373in,y=3.651706in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 550}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816863in,y=2.505118in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.880118in,y=2.505118in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 11911}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943373in,y=2.505118in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 582}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816863in,y=1.358530in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 405}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.880118in,y=1.358530in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 990}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943373in,y=1.358530in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 14569}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.191405in}}%
\pgfpathlineto{\pgfqpoint{0.873094in}{4.191405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150453in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150453in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282532in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282532in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414611in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414611in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546690in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546690in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678769in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678769in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810849in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810849in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924047in,y=0.434903in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=0.708125in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{1.625749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=1.548638in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{2.466262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=2.389151in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{3.306775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=3.229664in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{4.147288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=4.070177in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434903in,y=2.488321in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873094in}{0.785236in}}{\pgfqpoint{6.101906in}{3.406170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150453in}{4.100892in}}%
\pgfpathlineto{\pgfqpoint{1.263661in}{3.293009in}}%
\pgfpathlineto{\pgfqpoint{1.376869in}{3.148382in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{3.062543in}}%
\pgfpathlineto{\pgfqpoint{1.603285in}{2.990362in}}%
\pgfpathlineto{\pgfqpoint{1.716493in}{2.931222in}}%
\pgfpathlineto{\pgfqpoint{1.829701in}{2.885727in}}%
\pgfpathlineto{\pgfqpoint{1.942908in}{2.850151in}}%
\pgfpathlineto{\pgfqpoint{2.056116in}{2.810345in}}%
\pgfpathlineto{\pgfqpoint{2.169324in}{2.772000in}}%
\pgfpathlineto{\pgfqpoint{2.282532in}{2.749738in}}%
\pgfpathlineto{\pgfqpoint{2.395740in}{2.722652in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{2.699460in}}%
\pgfpathlineto{\pgfqpoint{2.622156in}{2.688475in}}%
\pgfpathlineto{\pgfqpoint{2.735364in}{2.665557in}}%
\pgfpathlineto{\pgfqpoint{2.848572in}{2.650575in}}%
\pgfpathlineto{\pgfqpoint{2.961780in}{2.631603in}}%
\pgfpathlineto{\pgfqpoint{3.074988in}{2.609842in}}%
\pgfpathlineto{\pgfqpoint{3.188195in}{2.595264in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{2.590726in}}%
\pgfpathlineto{\pgfqpoint{3.414611in}{2.566969in}}%
\pgfpathlineto{\pgfqpoint{3.527819in}{2.555957in}}%
\pgfpathlineto{\pgfqpoint{3.641027in}{2.541582in}}%
\pgfpathlineto{\pgfqpoint{3.754235in}{2.527444in}}%
\pgfpathlineto{\pgfqpoint{3.867443in}{2.519129in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{2.512233in}}%
\pgfpathlineto{\pgfqpoint{4.093859in}{2.500682in}}%
\pgfpathlineto{\pgfqpoint{4.207067in}{2.484301in}}%
\pgfpathlineto{\pgfqpoint{4.320275in}{2.481323in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{2.468510in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{2.450738in}}%
\pgfpathlineto{\pgfqpoint{4.659898in}{2.447473in}}%
\pgfpathlineto{\pgfqpoint{4.773106in}{2.438676in}}%
\pgfpathlineto{\pgfqpoint{4.886314in}{2.427758in}}%
\pgfpathlineto{\pgfqpoint{4.999522in}{2.421733in}}%
\pgfpathlineto{\pgfqpoint{5.112730in}{2.412973in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.401791in}}%
\pgfpathlineto{\pgfqpoint{5.339146in}{2.389794in}}%
\pgfpathlineto{\pgfqpoint{5.452354in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{5.565562in}{2.373604in}}%
\pgfpathlineto{\pgfqpoint{5.678769in}{2.362319in}}%
\pgfpathlineto{\pgfqpoint{5.791977in}{2.360449in}}%
\pgfpathlineto{\pgfqpoint{5.905185in}{2.349384in}}%
\pgfpathlineto{\pgfqpoint{6.018393in}{2.327671in}}%
\pgfpathlineto{\pgfqpoint{6.131601in}{2.322747in}}%
\pgfpathlineto{\pgfqpoint{6.244809in}{2.309361in}}%
\pgfpathlineto{\pgfqpoint{6.358017in}{2.323882in}}%
\pgfpathlineto{\pgfqpoint{6.471225in}{2.301142in}}%
\pgfpathlineto{\pgfqpoint{6.584433in}{2.305728in}}%
\pgfpathlineto{\pgfqpoint{6.697641in}{2.290623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873094in}{0.785236in}}{\pgfqpoint{6.101906in}{3.406170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150453in}{3.562954in}}%
\pgfpathlineto{\pgfqpoint{1.263661in}{3.545503in}}%
\pgfpathlineto{\pgfqpoint{1.376869in}{3.378003in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{3.338215in}}%
\pgfpathlineto{\pgfqpoint{1.603285in}{3.367121in}}%
\pgfpathlineto{\pgfqpoint{1.716493in}{3.479853in}}%
\pgfpathlineto{\pgfqpoint{1.829701in}{3.282816in}}%
\pgfpathlineto{\pgfqpoint{1.942908in}{3.192315in}}%
\pgfpathlineto{\pgfqpoint{2.056116in}{3.163703in}}%
\pgfpathlineto{\pgfqpoint{2.169324in}{3.233074in}}%
\pgfpathlineto{\pgfqpoint{2.282532in}{3.145973in}}%
\pgfpathlineto{\pgfqpoint{2.395740in}{3.036131in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{3.211504in}}%
\pgfpathlineto{\pgfqpoint{2.622156in}{3.192648in}}%
\pgfpathlineto{\pgfqpoint{2.735364in}{3.248495in}}%
\pgfpathlineto{\pgfqpoint{2.848572in}{3.141551in}}%
\pgfpathlineto{\pgfqpoint{2.961780in}{3.039753in}}%
\pgfpathlineto{\pgfqpoint{3.074988in}{3.090572in}}%
\pgfpathlineto{\pgfqpoint{3.188195in}{3.101433in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{3.151408in}}%
\pgfpathlineto{\pgfqpoint{3.414611in}{2.979589in}}%
\pgfpathlineto{\pgfqpoint{3.527819in}{3.195374in}}%
\pgfpathlineto{\pgfqpoint{3.641027in}{3.069199in}}%
\pgfpathlineto{\pgfqpoint{3.754235in}{2.932817in}}%
\pgfpathlineto{\pgfqpoint{3.867443in}{3.031282in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{2.996327in}}%
\pgfpathlineto{\pgfqpoint{4.093859in}{2.983702in}}%
\pgfpathlineto{\pgfqpoint{4.207067in}{3.054473in}}%
\pgfpathlineto{\pgfqpoint{4.320275in}{3.133020in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{3.049546in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{3.114148in}}%
\pgfpathlineto{\pgfqpoint{4.659898in}{2.970048in}}%
\pgfpathlineto{\pgfqpoint{4.773106in}{2.942257in}}%
\pgfpathlineto{\pgfqpoint{4.886314in}{3.108893in}}%
\pgfpathlineto{\pgfqpoint{4.999522in}{2.839244in}}%
\pgfpathlineto{\pgfqpoint{5.112730in}{2.916905in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.994600in}}%
\pgfpathlineto{\pgfqpoint{5.339146in}{2.851897in}}%
\pgfpathlineto{\pgfqpoint{5.452354in}{2.910855in}}%
\pgfpathlineto{\pgfqpoint{5.565562in}{2.891631in}}%
\pgfpathlineto{\pgfqpoint{5.678769in}{3.028619in}}%
\pgfpathlineto{\pgfqpoint{5.791977in}{2.934848in}}%
\pgfpathlineto{\pgfqpoint{5.905185in}{2.875633in}}%
\pgfpathlineto{\pgfqpoint{6.018393in}{3.114165in}}%
\pgfpathlineto{\pgfqpoint{6.131601in}{3.194307in}}%
\pgfpathlineto{\pgfqpoint{6.244809in}{2.965629in}}%
\pgfpathlineto{\pgfqpoint{6.358017in}{2.974421in}}%
\pgfpathlineto{\pgfqpoint{6.471225in}{3.153340in}}%
\pgfpathlineto{\pgfqpoint{6.584433in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.697641in}{2.928879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{0.873094in}{4.191405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.191405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{4.191405in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.191405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853389in}{3.543572in}}%
\pgfpathlineto{\pgfqpoint{6.848611in}{3.543572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.884722in}{3.543572in}}{\pgfqpoint{6.884722in}{3.579683in}}%
\pgfpathlineto{\pgfqpoint{6.884722in}{4.065017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.884722in}{4.101128in}}{\pgfqpoint{6.848611in}{4.101128in}}%
\pgfpathlineto{\pgfqpoint{5.853389in}{4.101128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.817278in}{4.101128in}}{\pgfqpoint{5.817278in}{4.065017in}}%
\pgfpathlineto{\pgfqpoint{5.817278in}{3.579683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.817278in}{3.543572in}}{\pgfqpoint{5.853389in}{3.543572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889500in}{3.965711in}}%
\pgfpathlineto{\pgfqpoint{6.250611in}{3.965711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395056in,y=3.902517in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889500in}{3.714017in}}%
\pgfpathlineto{\pgfqpoint{6.250611in}{3.714017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395056in,y=3.650822in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Val}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/precision.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.147889in}}%
\pgfpathlineto{\pgfqpoint{0.873094in}{4.147889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150453in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150453in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282532in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282532in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414611in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414611in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546690in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546690in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678769in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678769in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810849in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810849in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924047in,y=0.434903in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=0.708125in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{1.457766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=1.380655in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{2.130297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=2.053186in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{2.802828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=2.725716in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{3.475358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=3.398247in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{4.147889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=4.070778in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434903in,y=2.466562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873094in}{0.785236in}}{\pgfqpoint{6.101906in}{3.362653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150453in}{3.789233in}}%
\pgfpathlineto{\pgfqpoint{1.263661in}{3.846959in}}%
\pgfpathlineto{\pgfqpoint{1.376869in}{3.864537in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{3.873285in}}%
\pgfpathlineto{\pgfqpoint{1.603285in}{3.881508in}}%
\pgfpathlineto{\pgfqpoint{1.716493in}{3.888917in}}%
\pgfpathlineto{\pgfqpoint{1.829701in}{3.894067in}}%
\pgfpathlineto{\pgfqpoint{1.942908in}{3.900659in}}%
\pgfpathlineto{\pgfqpoint{2.056116in}{3.902871in}}%
\pgfpathlineto{\pgfqpoint{2.169324in}{3.907488in}}%
\pgfpathlineto{\pgfqpoint{2.282532in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{2.395740in}{3.913852in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{3.916228in}}%
\pgfpathlineto{\pgfqpoint{2.622156in}{3.918226in}}%
\pgfpathlineto{\pgfqpoint{2.735364in}{3.922042in}}%
\pgfpathlineto{\pgfqpoint{2.848572in}{3.922916in}}%
\pgfpathlineto{\pgfqpoint{2.961780in}{3.926554in}}%
\pgfpathlineto{\pgfqpoint{3.074988in}{3.927636in}}%
\pgfpathlineto{\pgfqpoint{3.188195in}{3.927885in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{3.929177in}}%
\pgfpathlineto{\pgfqpoint{3.414611in}{3.931988in}}%
\pgfpathlineto{\pgfqpoint{3.527819in}{3.933455in}}%
\pgfpathlineto{\pgfqpoint{3.641027in}{3.936448in}}%
\pgfpathlineto{\pgfqpoint{3.754235in}{3.937345in}}%
\pgfpathlineto{\pgfqpoint{3.867443in}{3.937567in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{3.940603in}}%
\pgfpathlineto{\pgfqpoint{4.093859in}{3.940602in}}%
\pgfpathlineto{\pgfqpoint{4.207067in}{3.942747in}}%
\pgfpathlineto{\pgfqpoint{4.320275in}{3.941864in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{3.943827in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{3.944598in}}%
\pgfpathlineto{\pgfqpoint{4.659898in}{3.945548in}}%
\pgfpathlineto{\pgfqpoint{4.773106in}{3.947016in}}%
\pgfpathlineto{\pgfqpoint{4.886314in}{3.947687in}}%
\pgfpathlineto{\pgfqpoint{4.999522in}{3.949655in}}%
\pgfpathlineto{\pgfqpoint{5.112730in}{3.951017in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.952301in}}%
\pgfpathlineto{\pgfqpoint{5.339146in}{3.951660in}}%
\pgfpathlineto{\pgfqpoint{5.452354in}{3.956185in}}%
\pgfpathlineto{\pgfqpoint{5.565562in}{3.954229in}}%
\pgfpathlineto{\pgfqpoint{5.678769in}{3.955099in}}%
\pgfpathlineto{\pgfqpoint{5.791977in}{3.955663in}}%
\pgfpathlineto{\pgfqpoint{5.905185in}{3.958187in}}%
\pgfpathlineto{\pgfqpoint{6.018393in}{3.959645in}}%
\pgfpathlineto{\pgfqpoint{6.131601in}{3.959924in}}%
\pgfpathlineto{\pgfqpoint{6.244809in}{3.960759in}}%
\pgfpathlineto{\pgfqpoint{6.358017in}{3.962049in}}%
\pgfpathlineto{\pgfqpoint{6.471225in}{3.963099in}}%
\pgfpathlineto{\pgfqpoint{6.584433in}{3.963570in}}%
\pgfpathlineto{\pgfqpoint{6.697641in}{3.964285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873094in}{0.785236in}}{\pgfqpoint{6.101906in}{3.362653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150453in}{3.824761in}}%
\pgfpathlineto{\pgfqpoint{1.263661in}{3.828354in}}%
\pgfpathlineto{\pgfqpoint{1.376869in}{3.851502in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{3.855239in}}%
\pgfpathlineto{\pgfqpoint{1.603285in}{3.847535in}}%
\pgfpathlineto{\pgfqpoint{1.716493in}{3.825480in}}%
\pgfpathlineto{\pgfqpoint{1.829701in}{3.851861in}}%
\pgfpathlineto{\pgfqpoint{1.942908in}{3.866726in}}%
\pgfpathlineto{\pgfqpoint{2.056116in}{3.861269in}}%
\pgfpathlineto{\pgfqpoint{2.169324in}{3.860280in}}%
\pgfpathlineto{\pgfqpoint{2.282532in}{3.871947in}}%
\pgfpathlineto{\pgfqpoint{2.395740in}{3.884595in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{3.860823in}}%
\pgfpathlineto{\pgfqpoint{2.622156in}{3.855020in}}%
\pgfpathlineto{\pgfqpoint{2.735364in}{3.838879in}}%
\pgfpathlineto{\pgfqpoint{2.848572in}{3.874608in}}%
\pgfpathlineto{\pgfqpoint{2.961780in}{3.876803in}}%
\pgfpathlineto{\pgfqpoint{3.074988in}{3.871139in}}%
\pgfpathlineto{\pgfqpoint{3.188195in}{3.873188in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{3.862851in}}%
\pgfpathlineto{\pgfqpoint{3.414611in}{3.890597in}}%
\pgfpathlineto{\pgfqpoint{3.527819in}{3.856978in}}%
\pgfpathlineto{\pgfqpoint{3.641027in}{3.868885in}}%
\pgfpathlineto{\pgfqpoint{3.754235in}{3.890960in}}%
\pgfpathlineto{\pgfqpoint{3.867443in}{3.875260in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{3.879133in}}%
\pgfpathlineto{\pgfqpoint{4.093859in}{3.885117in}}%
\pgfpathlineto{\pgfqpoint{4.207067in}{3.865615in}}%
\pgfpathlineto{\pgfqpoint{4.320275in}{3.860018in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{3.872018in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{3.858512in}}%
\pgfpathlineto{\pgfqpoint{4.659898in}{3.883594in}}%
\pgfpathlineto{\pgfqpoint{4.773106in}{3.888981in}}%
\pgfpathlineto{\pgfqpoint{4.886314in}{3.858944in}}%
\pgfpathlineto{\pgfqpoint{4.999522in}{3.908294in}}%
\pgfpathlineto{\pgfqpoint{5.112730in}{3.887026in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.877698in}}%
\pgfpathlineto{\pgfqpoint{5.339146in}{3.904217in}}%
\pgfpathlineto{\pgfqpoint{5.452354in}{3.890084in}}%
\pgfpathlineto{\pgfqpoint{5.565562in}{3.892838in}}%
\pgfpathlineto{\pgfqpoint{5.678769in}{3.869530in}}%
\pgfpathlineto{\pgfqpoint{5.791977in}{3.890627in}}%
\pgfpathlineto{\pgfqpoint{5.905185in}{3.892755in}}%
\pgfpathlineto{\pgfqpoint{6.018393in}{3.864125in}}%
\pgfpathlineto{\pgfqpoint{6.131601in}{3.845823in}}%
\pgfpathlineto{\pgfqpoint{6.244809in}{3.881207in}}%
\pgfpathlineto{\pgfqpoint{6.358017in}{3.878724in}}%
\pgfpathlineto{\pgfqpoint{6.471225in}{3.850556in}}%
\pgfpathlineto{\pgfqpoint{6.584433in}{3.870161in}}%
\pgfpathlineto{\pgfqpoint{6.697641in}{3.885708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{0.873094in}{4.147889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.147889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{4.147889in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.147889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999483in}{0.875513in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.875513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030816in}{0.875513in}}{\pgfqpoint{2.030816in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{2.030816in}{1.396958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030816in}{1.433069in}}{\pgfqpoint{1.994705in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{0.999483in}{1.433069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.963372in}{1.433069in}}{\pgfqpoint{0.963372in}{1.396958in}}%
\pgfpathlineto{\pgfqpoint{0.963372in}{0.911625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.963372in}{0.875513in}}{\pgfqpoint{0.999483in}{0.875513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035594in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{1.396705in}{1.297652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541149in,y=1.234458in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035594in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{1.396705in}{1.045958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541149in,y=0.982763in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Val}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.147889in}}%
\pgfpathlineto{\pgfqpoint{0.873094in}{4.147889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150453in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150453in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282532in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282532in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414611in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414611in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546690in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546690in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678769in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678769in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810849in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810849in,y=0.688013in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924047in,y=0.434903in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=0.708125in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{1.457766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=1.380655in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{2.130297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=2.053186in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{2.802828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=2.725716in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{3.475358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=3.398247in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873094in}{4.147889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490458in, y=4.070778in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434903in,y=2.466562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873094in}{0.785236in}}{\pgfqpoint{6.101906in}{3.362653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150453in}{3.569904in}}%
\pgfpathlineto{\pgfqpoint{1.263661in}{3.761386in}}%
\pgfpathlineto{\pgfqpoint{1.376869in}{3.784888in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{3.799392in}}%
\pgfpathlineto{\pgfqpoint{1.603285in}{3.812467in}}%
\pgfpathlineto{\pgfqpoint{1.716493in}{3.822285in}}%
\pgfpathlineto{\pgfqpoint{1.829701in}{3.831353in}}%
\pgfpathlineto{\pgfqpoint{1.942908in}{3.838007in}}%
\pgfpathlineto{\pgfqpoint{2.056116in}{3.842717in}}%
\pgfpathlineto{\pgfqpoint{2.169324in}{3.847310in}}%
\pgfpathlineto{\pgfqpoint{2.282532in}{3.850918in}}%
\pgfpathlineto{\pgfqpoint{2.395740in}{3.857737in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{3.859939in}}%
\pgfpathlineto{\pgfqpoint{2.622156in}{3.862142in}}%
\pgfpathlineto{\pgfqpoint{2.735364in}{3.866524in}}%
\pgfpathlineto{\pgfqpoint{2.848572in}{3.869218in}}%
\pgfpathlineto{\pgfqpoint{2.961780in}{3.872007in}}%
\pgfpathlineto{\pgfqpoint{3.074988in}{3.874186in}}%
\pgfpathlineto{\pgfqpoint{3.188195in}{3.873577in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{3.877279in}}%
\pgfpathlineto{\pgfqpoint{3.414611in}{3.880371in}}%
\pgfpathlineto{\pgfqpoint{3.527819in}{3.882363in}}%
\pgfpathlineto{\pgfqpoint{3.641027in}{3.886581in}}%
\pgfpathlineto{\pgfqpoint{3.754235in}{3.885597in}}%
\pgfpathlineto{\pgfqpoint{3.867443in}{3.888737in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{3.893001in}}%
\pgfpathlineto{\pgfqpoint{4.093859in}{3.891548in}}%
\pgfpathlineto{\pgfqpoint{4.207067in}{3.895157in}}%
\pgfpathlineto{\pgfqpoint{4.320275in}{3.895321in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{3.896727in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{3.899093in}}%
\pgfpathlineto{\pgfqpoint{4.659898in}{3.900007in}}%
\pgfpathlineto{\pgfqpoint{4.773106in}{3.902842in}}%
\pgfpathlineto{\pgfqpoint{4.886314in}{3.902842in}}%
\pgfpathlineto{\pgfqpoint{4.999522in}{3.906591in}}%
\pgfpathlineto{\pgfqpoint{5.112730in}{3.909192in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.908208in}}%
\pgfpathlineto{\pgfqpoint{5.339146in}{3.910598in}}%
\pgfpathlineto{\pgfqpoint{5.452354in}{3.913761in}}%
\pgfpathlineto{\pgfqpoint{5.565562in}{3.912848in}}%
\pgfpathlineto{\pgfqpoint{5.678769in}{3.913176in}}%
\pgfpathlineto{\pgfqpoint{5.791977in}{3.914792in}}%
\pgfpathlineto{\pgfqpoint{5.905185in}{3.917815in}}%
\pgfpathlineto{\pgfqpoint{6.018393in}{3.920205in}}%
\pgfpathlineto{\pgfqpoint{6.131601in}{3.920791in}}%
\pgfpathlineto{\pgfqpoint{6.244809in}{3.922478in}}%
\pgfpathlineto{\pgfqpoint{6.358017in}{3.922712in}}%
\pgfpathlineto{\pgfqpoint{6.471225in}{3.923860in}}%
\pgfpathlineto{\pgfqpoint{6.584433in}{3.925875in}}%
\pgfpathlineto{\pgfqpoint{6.697641in}{3.927047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873094in}{0.785236in}}{\pgfqpoint{6.101906in}{3.362653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150453in}{3.706071in}}%
\pgfpathlineto{\pgfqpoint{1.263661in}{3.700447in}}%
\pgfpathlineto{\pgfqpoint{1.376869in}{3.740655in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{3.744685in}}%
\pgfpathlineto{\pgfqpoint{1.603285in}{3.735125in}}%
\pgfpathlineto{\pgfqpoint{1.716493in}{3.723879in}}%
\pgfpathlineto{\pgfqpoint{1.829701in}{3.758182in}}%
\pgfpathlineto{\pgfqpoint{1.942908in}{3.774396in}}%
\pgfpathlineto{\pgfqpoint{2.056116in}{3.788736in}}%
\pgfpathlineto{\pgfqpoint{2.169324in}{3.766430in}}%
\pgfpathlineto{\pgfqpoint{2.282532in}{3.782644in}}%
\pgfpathlineto{\pgfqpoint{2.395740in}{3.802701in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{3.778614in}}%
\pgfpathlineto{\pgfqpoint{2.622156in}{3.774677in}}%
\pgfpathlineto{\pgfqpoint{2.735364in}{3.768491in}}%
\pgfpathlineto{\pgfqpoint{2.848572in}{3.789017in}}%
\pgfpathlineto{\pgfqpoint{2.961780in}{3.803732in}}%
\pgfpathlineto{\pgfqpoint{3.074988in}{3.798202in}}%
\pgfpathlineto{\pgfqpoint{3.188195in}{3.791079in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{3.779645in}}%
\pgfpathlineto{\pgfqpoint{3.414611in}{3.816854in}}%
\pgfpathlineto{\pgfqpoint{3.527819in}{3.776927in}}%
\pgfpathlineto{\pgfqpoint{3.641027in}{3.793422in}}%
\pgfpathlineto{\pgfqpoint{3.754235in}{3.827163in}}%
\pgfpathlineto{\pgfqpoint{3.867443in}{3.808512in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{3.813854in}}%
\pgfpathlineto{\pgfqpoint{4.093859in}{3.816947in}}%
\pgfpathlineto{\pgfqpoint{4.207067in}{3.797359in}}%
\pgfpathlineto{\pgfqpoint{4.320275in}{3.783487in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{3.805513in}}%
\pgfpathlineto{\pgfqpoint{4.546690in}{3.792297in}}%
\pgfpathlineto{\pgfqpoint{4.659898in}{3.816666in}}%
\pgfpathlineto{\pgfqpoint{4.773106in}{3.827819in}}%
\pgfpathlineto{\pgfqpoint{4.886314in}{3.801201in}}%
\pgfpathlineto{\pgfqpoint{4.999522in}{3.844315in}}%
\pgfpathlineto{\pgfqpoint{5.112730in}{3.827632in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.814604in}}%
\pgfpathlineto{\pgfqpoint{5.339146in}{3.843190in}}%
\pgfpathlineto{\pgfqpoint{5.452354in}{3.829506in}}%
\pgfpathlineto{\pgfqpoint{5.565562in}{3.834286in}}%
\pgfpathlineto{\pgfqpoint{5.678769in}{3.811417in}}%
\pgfpathlineto{\pgfqpoint{5.791977in}{3.830818in}}%
\pgfpathlineto{\pgfqpoint{5.905185in}{3.836629in}}%
\pgfpathlineto{\pgfqpoint{6.018393in}{3.792297in}}%
\pgfpathlineto{\pgfqpoint{6.131601in}{3.787986in}}%
\pgfpathlineto{\pgfqpoint{6.244809in}{3.823133in}}%
\pgfpathlineto{\pgfqpoint{6.358017in}{3.822852in}}%
\pgfpathlineto{\pgfqpoint{6.471225in}{3.786393in}}%
\pgfpathlineto{\pgfqpoint{6.584433in}{3.809543in}}%
\pgfpathlineto{\pgfqpoint{6.697641in}{3.831006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{0.873094in}{4.147889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.147889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{0.785236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{4.147889in}}%
\pgfpathlineto{\pgfqpoint{6.975000in}{4.147889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999483in}{0.875513in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.875513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030816in}{0.875513in}}{\pgfqpoint{2.030816in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{2.030816in}{1.396958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030816in}{1.433069in}}{\pgfqpoint{1.994705in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{0.999483in}{1.433069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.963372in}{1.433069in}}{\pgfqpoint{0.963372in}{1.396958in}}%
\pgfpathlineto{\pgfqpoint{0.963372in}{0.911625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.963372in}{0.875513in}}{\pgfqpoint{0.999483in}{0.875513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035594in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{1.396705in}{1.297652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541149in,y=1.234458in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035594in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{1.396705in}{1.045958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541149in,y=0.982763in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Val}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

